Manifold Dimension Estimation via Local Graph Structure

Most existing manifold dimension estimators rely on the assumption that the underlying manifold is locally flat within the neighborhoods under consideration. More recently, curvature-adjusted principal component analysis (CA-PCA) has emerged as a powerful alternative by explicitly accounting for the manifold's curvature. Motivated by these ideas, we propose a manifold dimension estimation framework that captures the local graph structure of the manifold through regression on local PCA coordinates. Within this framework, we introduce two representative estimators: quadratic embedding (QE) and total least squares (TLS). Experiments on both synthetic and real-world datasets demonstrate that these methods perform competitively with, and often outperform, state-of-the-art approaches.

==> (inline-0) <==
\begin{tabular}{@{} l p{11cm} @{}}
\toprule
\textbf{Notation} & \textbf{Definition} \\
\midrule
$M$         & A $d$-dimensional manifold embedded in $\R^p$. \\
$\{\bm{x}_k\}_{k=1}^n$     & A dataset of size $n$ with elements $\bm{x}_k \in \R^p$. \\
$x_{kj}$     & The $j$-th component of $\bm{x}_k$. \\
$T_{\bm{x}_k}M$          & The tangent space at $\bm{x}_k \in M$. \\
$(T_{\bm{x}_k}M)^\perp$          & The orthogonal complement of $T_{\bm{x}_k}M$. \\
$\bm{x}_{k}^\ell$     & The $\ell$-th nearest neighbor of $\bm{x}_k$. \\
$\bm{x}_\ell'$          & Coordinates of $\bm{x}_{k}^\ell$ with respect to $T_{\bm{x}_k}M$ and $(T_{\bm{x}_k}M)^\perp$. \\
$\bm{g}$          & The local graph function that describes the geometry around $\bm{x}_k \in M$. \\
$g_{\ell}$          & The $\ell$-th component function of $\bm{g}_k$. \\
$\hat{\bm{g}}_j$          & The $j$-dimensional model for estimating $\bm{g}$. \\
$q_{j\ell}$          & The $j$-dimensional quadratic model for estimating $g_{\ell}$. \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l p{11cm} @{}}
\toprule
\textbf{Manifold} & \textbf{Description} \\
\midrule
$M_{\text{NL}1}$         & A $6$-dimensional paraboloid nonlinearly embedded in $\R^{21}$. \\
$M_{\text{NL}2}$     & A $4$-dimensional manifold (concentrated figure) nonlinearly embedded in $\R^{6}$. \\
$M_{\text{NL}3}$          & A $4$-dimensional manifold nonlinearly embedded in $\R^{6}$. \\
$M_{\text{NL}4}$          & A $10$-dimensional manifold nonlinearly embedded in $\R^{40}$. \\
$M_{\text{NL}5}$        & A $12$-dimensional manifold nonlinearly embedded in $\R^{72}$. \\
$M_{\text{NL}6}$          & An $18$-dimensional manifold nonlinearly embedded in $\R^{72}$. \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l p{11cm} @{}}
\toprule
\textbf{Manifold} & \textbf{Description} \\
\midrule
$M_{11}$         & A $5$-dimensional sphere embedded in $\R^{10}$ with $R = 1$. \\
$M_{12}$     & A $10$-dimensional sphere embedded in $\R^{20}$ with $R = 1$. \\
$M_{13}$          & A $20$-dimensional sphere embedded in $\R^{40}$ with $R = 1$. \\
$M_{21}$          & A $5$-dimensional ball embedded in $\R^{10}$ with $R = 1$. \\
$M_{22}$        & A $10$-dimensional ball embedded in $\R^{20}$ with $R = 1$. \\
$M_{23}$          & A $20$-dimensional ball embedded in $\R^{40}$ with $R = 1$. \\
$M_{31}$           & A $5$-dimensional Gaussian density surface embedded in $\R^{10}$ corresponding to $N(0, 0.25I_5)$. \\
$M_{32}$       & A $10$-dimensional Gaussian density surface embedded in $\R^{20}$ corresponding to $N(0, 0.25I_{10})$. \\
$M_{33}$   & A $20$-dimensional Gaussian density surface embedded in $\R^{40}$ corresponding to $N(0, 0.25I_{20})$. \\
$M_{41}$   & A $3$-dimensional deformed sphere with $c = 0.01$. \\
$M_{42}$         & A $3$-dimensional deformed sphere with $c = 0.1$. \\
$M_{43}$   & A $3$-dimensional deformed sphere with $c = 1$. \\
$M_{5}$     & A $2$-dimensional cylinder embedded in $\R^4$. \\
$M_{6}$   & A $1$-dimensional helix embedded in $\R^3$. \\
$M_{7}$ & A $2$-dimensional Swiss roll embedded in $\R^4$. \\
$M_{8}$      & A $2$-dimensional Mobius strip embedded in $\R^4$. \\
$M_{9}$     & A $2$-dimensional torus embedded in $\R^4$. \\
$M_{10}$         & A $2$-dimensional hyperbolic surface embedded in $\R^4$. \\
\bottomrule
\end{tabular}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table~\ref{tab:manifolds}) with true dimension $d$, based on 100 replicates of $n=500$ uniform samples. Bold indicates the estimate with minimal MSE.} \label{tab:res01} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}5.03 \pm 0.01$ & $\phantom{1}6.18 \pm 0.26$ & $\phantom{1}4.90 \pm 0.28$ & $\phantom{1}4.78  \pm  0.04$ & $\phantom{1}5.06  \pm  0.04$ & $\phantom{1}4.65  \pm  0.05$ & $\phantom{1}4.88  \pm  0.08$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ \\
$M_{12} (10)$ & $10.21 \pm 0.02$ & $10.10 \pm 0.01$ & $11.16 \pm 0.37$ & $\phantom{1}9.17 \pm 0.53$ & $\phantom{1}8.25  \pm  0.07$ & $\phantom{1}8.48  \pm  0.07$ & $\phantom{1}7.93  \pm  0.10$ & $\phantom{1}8.67  \pm  0.16$ & $\bm{10.00 \pm 0.00}$ & $\bm{10.00 \pm 0.00}$ \\
$M_{13} (20)$ & $20.68 \pm 0.02$ & $19.76 \pm 0.02$ & $20.13 \pm 0.37$ & $15.90 \pm 0.90$ & $13.54 \pm 0.10$ & $13.33 \pm 0.10$ & $12.89 \pm 0.15$ & $14.73 \pm 0.35$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{21} (5)$ & $\phantom{1}4.91 \pm 0.03$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}4.97 \pm 0.13$ & $\phantom{1}4.64 \pm 0.30$ & $\phantom{1}4.41  \pm  0.04$ & $\phantom{1}4.58  \pm  0.04$ & $\phantom{1}4.24  \pm  0.05$ & $\phantom{1}4.52  \pm  0.07$ & $\phantom{1}4.72 \pm 0.28$ & $\phantom{1}2.86 \pm 0.04$ \\
$M_{22} (10)$ & $\phantom{1}9.93 \pm 0.03$ & $\phantom{1}\bm{9.99 \pm 0.01}$ & $10.03 \pm 0.17$ & $\phantom{1}8.79 \pm 0.51$ & $\phantom{1}7.75  \pm  0.06$ & $\phantom{1}7.88  \pm  0.05$ & $\phantom{1}7.45  \pm  0.08$ & $\phantom{1}8.28  \pm  0.26$ & $\phantom{1}9.84 \pm 0.29$ & $\phantom{1}5.19 \pm 0.18$ \\
$M_{23} (20)$ & $\bm{19.93 \pm 0.02}$ & $19.10 \pm 0.04$ & $20.01 \pm 0.28$ & $15.53 \pm 0.92$ & $13.05 \pm 0.12$ & $12.79 \pm 0.11$ & $12.42 \pm 0.15$ & $14.44 \pm 0.50$ & $19.49 \pm 0.44$ & $18.17 \pm 0.17$ \\
$M_{31} (5)$ & $\phantom{1}5.00 \pm 0.01$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}4.97 \pm 0.13$ & $\phantom{1}4.55 \pm 0.27$ & $\phantom{1}4.38  \pm  0.06$ & $\phantom{1}4.54  \pm  0.05$ & $\phantom{1}4.21  \pm  0.06$ & $\phantom{1}4.40  \pm  0.07$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ \\
$M_{32} (10)$ & $10.01 \pm 0.02$ & $\bm{10.00 \pm 0.00}$ & $\phantom{1}9.55 \pm 0.39$ & $\phantom{1}8.28 \pm 0.51$ & $\phantom{1}7.55  \pm  0.07$ & $\phantom{1}7.56  \pm  0.06$ & $\phantom{1}7.29  \pm  0.08$ & $\phantom{1}7.82  \pm  0.15$ & $10.05 \pm 0.16$ & $\bm{10.00 \pm 0.00}$ \\
$M_{33} (20)$ & $20.07 \pm 0.05$ & $19.43 \pm 0.04$ & $19.59 \pm 0.54$ & $14.75 \pm 0.83$ & $12.69 \pm 0.10$ & $12.14 \pm 0.09$ & $12.04 \pm 0.13$ & $13.66 \pm 0.28$ & $20.85 \pm 0.22$ & $\bm{20.00 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}3.24 \pm 0.02$ & $\phantom{1}5.83 \pm 0.02$ & $\phantom{1}3.42 \pm 0.12$ & $\phantom{1}3.05 \pm 0.17$ & $\phantom{1}3.36  \pm  0.03$ & $\phantom{1}3.67  \pm  0.03$ & $\phantom{1}3.53  \pm  0.04$ & $\phantom{1}3.54  \pm  0.05$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.17 \pm 0.03$ \\
$M_{42} (3)$ & $\phantom{1}3.25 \pm 0.02$ & $\phantom{1}5.83 \pm 0.02$ & $\phantom{1}3.44 \pm 0.12$ & $\phantom{1}3.05 \pm 0.17$ & $\phantom{1}3.36  \pm  0.03$ & $\phantom{1}3.67  \pm  0.03$ & $\phantom{1}3.53  \pm  0.04$ & $\phantom{1}3.55  \pm  0.05$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.13 \pm 0.02$ \\
$M_{43} (3)$ & $\phantom{1}3.44 \pm 0.03$ & $\phantom{1}5.52 \pm 0.05$ & $\phantom{1}3.58 \pm 0.14$ & $\phantom{1}3.06 \pm 0.16$ & $\phantom{1}3.36  \pm  0.03$ & $\phantom{1}3.63  \pm  0.03$ & $\phantom{1}3.45  \pm  0.04$ & $\phantom{1}3.58  \pm  0.04$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.47 \pm 0.04$ \\
$M_{5} (2)$ & $\phantom{1}1.95 \pm 0.01$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.16 \pm 0.03$ & $\phantom{1}1.98 \pm 0.12$ & $\phantom{1}1.91  \pm  0.02$ & $\phantom{1}2.01  \pm  0.02$ & $\phantom{1}1.86  \pm  0.03$ & $\phantom{1}2.35  \pm  0.06$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{6} (1)$ & $\phantom{1}\bm{1.00 \pm 0.00}$ & $\phantom{1}2.75 \pm 0.04$ & $\phantom{1}1.01 \pm 0.02$ & $\phantom{1}1.00 \pm 0.07$ & $\phantom{1}1.09  \pm  0.01$ & $\phantom{1}1.21  \pm  0.01$ & $\phantom{1}1.11  \pm  0.02$ & $\phantom{1}2.21  \pm  0.05$ & $\phantom{1}1.97 \pm 0.01$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.78 \pm 0.04$ & $\phantom{1}2.99 \pm 0.01$ & $\phantom{1}2.18 \pm 0.03$ & $\phantom{1}1.97 \pm 0.12$ & $\phantom{1}2.14  \pm  0.03$ & $\phantom{1}2.30  \pm  0.02$ & $\phantom{1}2.96  \pm  0.07$ & $\phantom{1}2.52  \pm  0.14$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{8} (2)$ & $\phantom{1}1.93 \pm 0.01$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.18 \pm 0.03$ & $\phantom{1}1.96 \pm 0.12$ & $\phantom{1}1.88  \pm  0.01$ & $\phantom{1}1.97  \pm  0.01$ & $\phantom{1}1.83  \pm  0.02$ & $\phantom{1}2.29  \pm  0.07$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{9} (2)$ & $\phantom{1}2.00 \pm 0.01$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}2.16 \pm 0.03$ & $\phantom{1}2.00 \pm 0.13$ & $\phantom{1}2.19  \pm  0.02$ & $\phantom{1}2.35  \pm  0.02$ & $\phantom{1}2.34  \pm  0.03$ & $\phantom{1}2.15  \pm  0.11$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{10} (2)$ & $\phantom{1}1.95 \pm 0.01$ & $\phantom{1}2.07 \pm 0.01$ & $\phantom{1}2.18 \pm 0.03$ & $\phantom{1}1.99 \pm 0.12$ & $\phantom{1}2.11  \pm  0.02$ & $\phantom{1}2.14  \pm  0.01$ & $\phantom{1}2.11  \pm  0.03$ & $\phantom{1}2.44  \pm  0.07$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table~\ref{tab:manifolds}) with true dimension $d$, based on 100 replicates of $n=2000$ uniform samples. Bold indicates the estimate with minimal MSE.} \label{tab:res02} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}6.54 \pm 0.17$ & $\phantom{1}4.97 \pm 0.14$ & $\phantom{1}4.92  \pm  0.02$ & $\phantom{1}5.15  \pm  0.02$ & $\phantom{1}4.86  \pm  0.03$ & $\phantom{1}4.89  \pm  0.04$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ \\
$M_{12} (10)$ & $\bm{10.00 \pm 0.00}$ & $10.01 \pm 0.00$ & $10.92 \pm 0.14$ & $\phantom{1}9.40 \pm 0.24$ & $\phantom{1}8.89  \pm  0.04$ & $\phantom{1}9.20  \pm  0.04$ & $\phantom{1}8.68  \pm  0.05$ & $\phantom{1}9.06  \pm  0.15$ & $\bm{10.00 \pm 0.00}$ & $\bm{10.00 \pm 0.00}$ \\
$M_{13} (20)$ & $20.17 \pm 0.01$ & $19.70 \pm 0.01$ & $19.97 \pm 0.24$ & $16.74 \pm 0.52$ & $15.12 \pm 0.06$ & $15.13 \pm 0.06$ & $14.61 \pm 0.08$ & $15.52 \pm 0.14$ & $\bm{20.00 \pm 0.00}$ & $19.94 \pm 0.01$ \\
$M_{21} (5)$ & $\phantom{1}4.93 \pm 0.01$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}5.00 \pm 0.06$ & $\phantom{1}4.76 \pm 0.14$ & $\phantom{1}4.62  \pm  0.02$ & $\phantom{1}4.76  \pm  0.02$ & $\phantom{1}4.54  \pm  0.03$ & $\phantom{1}4.56  \pm  0.03$ & $\phantom{1}4.31 \pm 0.27$ & $\phantom{1}2.68 \pm 0.02$ \\
$M_{22} (10)$ & $\phantom{1}9.91 \pm 0.02$ & $\phantom{1}\bm{9.99 \pm 0.00}$ & $10.00 \pm 0.11$ & $\phantom{1}8.96 \pm 0.22$ & $\phantom{1}8.41  \pm  0.04$ & $\phantom{1}8.61  \pm  0.04$ & $\phantom{1}8.20  \pm  0.05$ & $\phantom{1}8.45  \pm  0.08$ & $\phantom{1}9.92 \pm 0.21$ & $\phantom{1}4.13 \pm 0.06$ \\
$M_{23} (20)$ & $19.79 \pm 0.03$ & $19.00 \pm 0.03$ & $\bm{19.98 \pm 0.15}$ & $16.17 \pm 0.43$ & $14.59 \pm 0.06$ & $14.51 \pm 0.05$ & $14.09 \pm 0.08$ & $14.94 \pm 0.13$ & $19.45 \pm 0.39$ & $18.18 \pm 0.05$ \\
$M_{31} (5)$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}5.11 \pm 0.08$ & $\phantom{1}4.68 \pm 0.13$ & $\phantom{1}4.50  \pm  0.02$ & $\phantom{1}4.62  \pm  0.02$ & $\phantom{1}4.41  \pm  0.02$ & $\phantom{1}4.42  \pm  0.03$ & $\phantom{1}\bm{5.00 \pm 0.00}$ & $\phantom{1}\bm{5.00 \pm 0.00}$ \\
$M_{32} (10)$ & $\bm{10.00 \pm 0.00}$ & $\bm{10.00 \pm 0.00}$ & $\phantom{1}9.71 \pm 0.31$ & $\phantom{1}8.61 \pm 0.25$ & $\phantom{1}8.09  \pm  0.04$ & $\phantom{1}8.17  \pm  0.03$ & $\phantom{1}7.86  \pm  0.05$ & $\phantom{1}7.99  \pm  0.07$ & $\bm{10.00 \pm 0.00}$ & $\bm{10.00 \pm 0.00}$ \\
$M_{33} (20)$ & $19.99 \pm 0.01$ & $19.38 \pm 0.02$ & $20.87 \pm 0.37$ & $15.41 \pm 0.38$ & $14.09 \pm 0.05$ & $13.71 \pm 0.05$ & $13.65 \pm 0.07$ & $14.37 \pm 0.14$ & $20.10 \pm 0.19$ & $\bm{20.00 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.11 \pm 0.01$ & $\phantom{1}2.99 \pm 0.05$ & $\phantom{1}3.03 \pm 0.09$ & $\phantom{1}3.19  \pm  0.01$ & $\phantom{1}3.40  \pm  0.01$ & $\phantom{1}3.22  \pm  0.02$ & $\phantom{1}3.30  \pm  0.02$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{42} (3)$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.12 \pm 0.01$ & $\phantom{1}3.01 \pm 0.05$ & $\phantom{1}3.03 \pm 0.09$ & $\phantom{1}3.19  \pm  0.01$ & $\phantom{1}3.41  \pm  0.01$ & $\phantom{1}3.22  \pm  0.02$ & $\phantom{1}3.30  \pm  0.02$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{43} (3)$ & $\phantom{1}3.01 \pm 0.00$ & $\phantom{1}3.17 \pm 0.01$ & $\phantom{1}3.76 \pm 0.09$ & $\phantom{1}3.03 \pm 0.09$ & $\phantom{1}3.20  \pm  0.01$ & $\phantom{1}3.39  \pm  0.01$ & $\phantom{1}3.23  \pm  0.02$ & $\phantom{1}3.28  \pm  0.02$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.02 \pm 0.01$ \\
$M_{5} (2)$ & $\phantom{1}1.97 \pm 0.00$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.14 \pm 0.02$ & $\phantom{1}1.97 \pm 0.05$ & $\phantom{1}1.97  \pm  0.01$ & $\phantom{1}2.03  \pm  0.01$ & $\phantom{1}1.95  \pm  0.01$ & $\phantom{1}2.26  \pm  0.06$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{6} (1)$ & $\phantom{1}\bm{1.00 \pm 0.00}$ & $\phantom{1}\bm{1.00 \pm 0.00}$ & $\phantom{1}\bm{1.00 \pm 0.00}$ & $\phantom{1}1.00 \pm 0.03$ & $\phantom{1}1.02  \pm  0.00$ & $\phantom{1}1.10  \pm  0.00$ & $\phantom{1}1.01  \pm  0.01$ & $\phantom{1}2.09  \pm  0.04$ & $\phantom{1}\bm{1.00 \pm 0.00}$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}1.98 \pm 0.01$ & $\phantom{1}2.03 \pm 0.00$ & $\phantom{1}2.16 \pm 0.01$ & $\phantom{1}1.97 \pm 0.06$ & $\phantom{1}1.99  \pm  0.01$ & $\phantom{1}2.09  \pm  0.01$ & $\phantom{1}1.99  \pm  0.01$ & $\phantom{1}2.44  \pm  0.03$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{8} (2)$ & $\phantom{1}1.96 \pm 0.00$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.15 \pm 0.01$ & $\phantom{1}1.97 \pm 0.05$ & $\phantom{1}1.97  \pm  0.01$ & $\phantom{1}2.02  \pm  0.01$ & $\phantom{1}1.94  \pm  0.01$ & $\phantom{1}1.70  \pm  0.10$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{9} (2)$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.15 \pm 0.02$ & $\phantom{1}2.00 \pm 0.06$ & $\phantom{1}2.08  \pm  0.01$ & $\phantom{1}2.19  \pm  0.01$ & $\phantom{1}2.09  \pm  0.01$ & $\phantom{1}2.29  \pm  0.10$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
$M_{10} (2)$ & $\phantom{1}1.98 \pm 0.00$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}2.16 \pm 0.01$ & $\phantom{1}1.98 \pm 0.06$ & $\phantom{1}2.05  \pm  0.01$ & $\phantom{1}2.10  \pm  0.01$ & $\phantom{1}2.06  \pm  0.01$ & $\phantom{1}2.31  \pm  0.05$ & $\phantom{1}\bm{2.00 \pm 0.00}$ & $\phantom{1}\bm{2.00 \pm 0.00}$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 6 nonlinearly embedded manifolds (Table~\ref{tab:manifolds_skdim}) with true dimension $d$, based on 100 replicates of $n=500$ samples. Bold indicates the estimate with minimal MSE.} \label{tab:res09} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{\text{NL}1} (6)$ & $\phantom{1}7.26 \pm 0.21$ & $\phantom{1}5.68 \pm 0.05$ & $\phantom{1}5.48 \pm 0.16$ & $\phantom{1}5.04 \pm 0.27$ & $\phantom{1}3.61 \pm 0.05$ & $\phantom{1}3.61 \pm 0.06$ & $\phantom{1}3.38 \pm 0.06$ & $\phantom{1}3.67 \pm 0.05$ & $\phantom{1}\bm{5.99 \pm 0.01}$ & $\phantom{1}6.36 \pm 0.03$ \\
$M_{\text{NL}2} (4)$ & $\phantom{1}4.64 \pm 0.09$ & $\phantom{1}5.16 \pm 0.07$ & $\phantom{1}4.90 \pm 0.20$ & $\phantom{1}\bm{3.80 \pm 0.23}$ & $\phantom{1}3.64 \pm 0.05$ & $\phantom{1}3.67 \pm 0.05$ & $\phantom{1}3.56 \pm 0.07$ & $\phantom{1}3.43 \pm 0.04$ & $\phantom{1}4.66 \pm 0.05$ & $\phantom{1}4.56 \pm 0.05$ \\
$M_{\text{NL}3} (4)$ & $\phantom{1}7.65 \pm 0.05$ & $\phantom{1}7.44 \pm 0.06$ & $\phantom{1}6.00 \pm 0.28$ & $\phantom{1}3.91 \pm 0.20$ & $\phantom{1}4.68 \pm 0.07$ & $\phantom{1}4.75 \pm 0.04$ & $\phantom{1}5.07 \pm 0.09$ & $\phantom{1}\bm{4.03 \pm 0.08}$ & $\phantom{1}5.26 \pm 0.10$ & $\phantom{1}6.93 \pm 0.01$ \\
$M_{\text{NL}4} (10)$ & $24.17 \pm 0.84$ & $\phantom{1}\bm{9.08 \pm 0.11}$ & $\phantom{1}6.36 \pm 0.19$ & $\phantom{1}6.11 \pm 0.29$ & $\phantom{1}5.63 \pm 0.14$ & $\phantom{1}4.78 \pm 0.10$ & $\phantom{1}5.47 \pm 0.16$ & $\phantom{1}3.17 \pm 0.05$ & $\phantom{1}9.08 \pm 0.15$ & $10.96 \pm 0.02$ \\
$M_{\text{NL}5} (12)$ & $25.25 \pm 0.36$ & $21.06 \pm 0.08$ & $18.71 \pm 0.79$ & $13.52 \pm 0.72$ & $12.90 \pm 0.11$ & $11.52 \pm 0.12$ & $12.07 \pm 0.13$ & $\phantom{1}5.08 \pm 0.14$ & $\bm{11.98 \pm 0.02}$ & $12.92 \pm 0.01$ \\
$M_{\text{NL}6} (18)$ & $25.52 \pm 0.25$ & $18.04 \pm 0.03$ & $18.28 \pm 0.74$ & $13.68 \pm 0.74$ & $11.89 \pm 0.09$ & $11.25 \pm 0.09$ & $11.29 \pm 0.12$ & $\phantom{1}5.73 \pm 0.10$ & $\bm{18.00 \pm 0.00}$ & $\bm{18.00 \pm 0.00}$ \\
\bottomrule
\end{longtable}
% }
% \end{landscape}

% \begin{landscape}
% {
\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 6 nonlinearly embedded manifolds (Table~\ref{tab:manifolds_skdim}) with true dimension $d$, based on 100 replicates of $n=2000$ samples. Bold indicates the estimate with minimal MSE.} \label{tab:res10} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{\text{NL}1} (6)$ & $\phantom{1}6.34 \pm 0.06$ & $\phantom{1}5.91 \pm 0.02$ & $\phantom{1}6.61 \pm 0.15$ & $\phantom{1}5.31 \pm 0.13$ & $\phantom{1}4.61 \pm 0.03$ & $\phantom{1}4.63 \pm 0.03$ & $\phantom{1}4.42 \pm 0.03$ & $\phantom{1}4.24 \pm 0.03$ & $\phantom{1}\bm{5.99 \pm 0.00}$ & $\phantom{1}6.36 \pm 0.02$ \\
$M_{\text{NL}2} (4)$ & $\phantom{1}4.44 \pm 0.04$ & $\phantom{1}4.98 \pm 0.03$ & $\phantom{1}5.09 \pm 0.20$ & $\phantom{1}3.86 \pm 0.11$ & $\phantom{1}3.85 \pm 0.02$ & $\phantom{1}\bm{3.92 \pm 0.03}$ & $\phantom{1}3.81 \pm 0.03$ & $\phantom{1}3.66 \pm 0.02$ & $\phantom{1}4.59 \pm 0.02$ & $\phantom{1}4.72 \pm 0.02$ \\
$M_{\text{NL}3} (4)$ & $\phantom{1}4.42 \pm 0.02$ & $\phantom{1}6.28 \pm 0.03$ & $\phantom{1}5.53 \pm 0.18$ & $\phantom{1}3.89 \pm 0.12$ & $\phantom{1}4.24 \pm 0.02$ & $\phantom{1}4.42 \pm 0.02$ & $\phantom{1}4.47 \pm 0.04$ & $\phantom{1}4.20 \pm 0.03$ & $\phantom{1}\bm{4.16 \pm 0.02}$ & $\phantom{1}6.87 \pm 0.01$ \\
$M_{\text{NL}4} (10)$ & $16.07 \pm 0.32$ & $\phantom{1}9.16 \pm 0.04$ & $\phantom{1}7.00 \pm 0.05$ & $\phantom{1}6.45 \pm 0.21$ & $\phantom{1}6.06 \pm 0.05$ & $\phantom{1}5.42 \pm 0.04$ & $\phantom{1}5.93 \pm 0.05$ & $\phantom{1}3.62 \pm 0.03$ & $\phantom{1}\bm{9.34 \pm 0.05}$ & $10.92 \pm 0.01$ \\
$M_{\text{NL}5} (12)$ & $23.92 \pm 0.04$ & $20.33 \pm 0.05$ & $17.36 \pm 0.31$ & $13.43 \pm 0.35$ & $13.63 \pm 0.07$ & $\bm{12.77 \pm 0.06}$ & $13.40 \pm 0.08$ & $\phantom{1}5.80 \pm 0.11$ & $10.98 \pm 0.01$ & $12.92 \pm 0.00$ \\
$M_{\text{NL}6} (18)$ & $22.31 \pm 0.06$ & $17.89 \pm 0.01$ & $20.73 \pm 0.53$ & $14.29 \pm 0.38$ & $13.21 \pm 0.05$ & $12.73 \pm 0.05$ & $12.78 \pm 0.07$ & $\phantom{1}6.73 \pm 0.07$ & $17.00 \pm 0.01$ & $\bm{18.00 \pm 0.00}$ \\
\bottomrule
\end{longtable}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein}  & \textbf{QE} & \textbf{TLS} \\
\midrule
 $10.05$ & $25.71$ & ($4.00$) & $3.49$ & $4.34$ & $4.70$ & $5.86$ & $4.13$ & $3.07$ & $3.44$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
 $15.41$ & $84.66$ & ($9.98$) & $12.98$ & $8.97$ & $7.92$ & $8.67$ & $9.49$ & $9.23$ & $6.73$  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
 $34.44$ & $54.22$ & ($19.00$) & $9.11$ & $14.29$ & $12.58$ & $13.63$ & $13.38$  & $17.51$ & $25.42$  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
 $28.13$ & $54.37$ & - & $16.30$ & $15.63$ & $12.80$ & $14.78$ & $16.58$  & $16.77$ & $17.98$  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
 $12.67$ & $54.26$ & - & $5.05$ & $6.84$ & $6.29$ & $7.34$ & $6.20$  & $6.40$ & $10.37$  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} *{10}{c} @{}}
\toprule
 \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
 $3.35$ & $28.16$ & - & $2.87$ & $2.06$ & $1.93$ & $3.02$ & $2.39$  & $4.26$ & $5.32$  \\
\bottomrule
\end{tabular}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=500$ uniform samples perturbed by Gaussian noise. Bold indicates the estimate with minimal MSE.} \label{tab:res03} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}7.35 \pm 0.32$ & $\phantom{1}7.19 \pm 0.07$ & $\phantom{1}7.49 \pm 0.24$ & $\phantom{1}6.99 \pm 0.35$ & $\phantom{1}5.59  \pm  0.05$ & $\phantom{1}5.80  \pm  0.05$ & $\phantom{1}\bm{5.22  \pm  0.07}$ & $\phantom{1}6.06  \pm  0.11$ & $\phantom{1}8.40 \pm 0.21$ & $\phantom{1}5.55 \pm 0.01$ \\
$M_{12} (10)$ & $19.06 \pm 0.06$ & $13.27 \pm 0.08$ & $14.69 \pm 0.41$ & $11.98 \pm 0.61$ & $\phantom{1}\bm{9.67  \pm  0.08}$ & $\phantom{1}9.61  \pm  0.07$ & $\phantom{1}9.17  \pm  0.10$ & $10.70 \pm 0.23$ & $11.06 \pm 0.15$ & $11.61 \pm 0.01$ \\
$M_{13} (20)$ & $35.93 \pm 0.07$ & $25.73 \pm 0.11$ & $34.36 \pm 1.01$ & $20.84 \pm 1.13$ & $16.37 \pm 0.12$ & $15.32 \pm 0.11$ & $15.41 \pm 0.15$ & $18.90 \pm 0.56$ & $21.05 \pm 0.13$ & $\bm{19.99 \pm 0.00}$ \\
$M_{21} (5)$ & $\phantom{1}9.89 \pm 0.03$ & $\phantom{1}8.77 \pm 0.08$ & $\phantom{1}8.22 \pm 0.22$ & $\phantom{1}7.52 \pm 0.43$ & $\phantom{1}5.65  \pm  0.05$ & $\phantom{1}5.74  \pm  0.05$ & $\phantom{1}\bm{5.19  \pm  0.06}$ & $\phantom{1}6.07  \pm  0.09$ & $\phantom{1}5.77 \pm 0.19$ & $\phantom{1}8.15 \pm 0.01$ \\
$M_{22} (10)$ & $19.50 \pm 0.04$ & $15.20 \pm 0.12$ & $14.65 \pm 0.57$ & $12.25 \pm 0.63$ & $\phantom{1}\bm{9.53  \pm  0.08}$ & $\phantom{1}9.35  \pm  0.07$ & $\phantom{1}8.99  \pm  0.10$ & $10.88 \pm 0.39$ & $10.71 \pm 0.12$ & $11.79 \pm 0.02$ \\
$M_{23} (20)$ & $36.23 \pm 0.08$ & $25.89 \pm 0.12$ & $35.01 \pm 1.25$ & $21.03 \pm 0.97$ & $16.24 \pm 0.13$ & $15.11 \pm 0.12$ & $15.25 \pm 0.16$ & $18.97 \pm 0.76$ & $20.38 \pm 0.12$ & $\bm{19.99 \pm 0.00}$ \\
$M_{31} (5)$ & $\phantom{1}5.06 \pm 0.03$ & $\phantom{1}\bm{5.04 \pm 0.02}$ & $\phantom{1}6.02 \pm 0.15$ & $\phantom{1}5.66 \pm 0.33$ & $\phantom{1}4.74  \pm  0.06$ & $\phantom{1}4.91  \pm  0.06$ & $\phantom{1}4.45  \pm  0.06$ & $\phantom{1}4.80  \pm  0.08$ & $\phantom{1}5.74 \pm 0.15$ & $\phantom{1}6.06 \pm 0.01$ \\
$M_{32} (10)$ & $10.22 \pm 0.08$ & $\bm{10.00 \pm 0.00}$ & $10.16 \pm 0.28$ & $\phantom{1}8.93 \pm 0.50$ & $\phantom{1}7.82  \pm  0.07$ & $\phantom{1}7.79  \pm  0.06$ & $\phantom{1}7.51  \pm  0.09$ & $\phantom{1}8.18  \pm  0.15$ & $11.04 \pm 0.11$ & $10.64 \pm 0.00$ \\
$M_{33} (20)$ & $21.15 \pm 0.24$ & $19.55 \pm 0.03$ & $20.42 \pm 0.57$ & $15.28 \pm 0.76$ & $12.99 \pm 0.10$ & $12.39 \pm 0.09$ & $12.30 \pm 0.14$ & $14.08 \pm 0.28$ & $20.10 \pm 0.19$ & $\bm{19.99 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}3.44 \pm 0.03$ & $\phantom{1}5.90 \pm 0.01$ & $\phantom{1}4.04 \pm 0.14$ & $\phantom{1}3.47 \pm 0.18$ & $\phantom{1}3.47  \pm  0.03$ & $\phantom{1}3.78  \pm  0.03$ & $\phantom{1}3.59  \pm  0.04$ & $\phantom{1}3.68  \pm  0.06$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.06 \pm 0.01$ \\
$M_{42} (3)$ & $\phantom{1}3.46 \pm 0.03$ & $\phantom{1}5.90 \pm 0.01$ & $\phantom{1}4.07 \pm 0.14$ & $\phantom{1}3.48 \pm 0.18$ & $\phantom{1}3.48  \pm  0.03$ & $\phantom{1}3.78  \pm  0.03$ & $\phantom{1}3.59  \pm  0.04$ & $\phantom{1}3.69  \pm  0.06$ & $\phantom{1}\bm{3.01 \pm 0.01}$ & $\phantom{1}3.03 \pm 0.01$ \\
$M_{43} (3)$ & $\phantom{1}3.89 \pm 0.05$ & $\phantom{1}5.79 \pm 0.03$ & $\phantom{1}4.73 \pm 0.19$ & $\phantom{1}3.88 \pm 0.19$ & $\phantom{1}3.58  \pm  0.03$ & $\phantom{1}3.83  \pm  0.03$ & $\phantom{1}\bm{3.57  \pm  0.05}$ & $\phantom{1}3.85  \pm  0.05$ & $\phantom{1}3.71 \pm 0.10$ & $\phantom{1}3.58 \pm 0.06$ \\
$M_{5} (2)$ & $\phantom{1}3.52 \pm 0.10$ & $\phantom{1}3.93 \pm 0.01$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.85 \pm 0.21$ & $\phantom{1}2.68  \pm  0.04$ & $\phantom{1}2.77  \pm  0.03$ & $\phantom{1}\bm{2.44  \pm  0.05}$ & $\phantom{1}3.02  \pm  0.07$ & $\phantom{1}3.50 \pm 0.36$ & $\phantom{1}2.79 \pm 0.02$ \\
$M_{6} (1)$ & $\phantom{1}1.73 \pm 0.04$ & $\phantom{1}2.97 \pm 0.01$ & $\phantom{1}2.94 \pm 0.09$ & $\phantom{1}2.77 \pm 0.15$ & $\phantom{1}1.67  \pm  0.03$ & $\phantom{1}2.01  \pm  0.03$ & $\phantom{1}\bm{1.58  \pm  0.04}$ & $\phantom{1}2.51  \pm  0.06$ & $\phantom{1}1.96 \pm 0.01$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.78 \pm 0.04$ & $\phantom{1}2.99 \pm 0.01$ & $\phantom{1}2.27 \pm 0.04$ & $\phantom{1}2.18 \pm 0.11$ & $\phantom{1}\bm{2.17  \pm  0.03}$ & $\phantom{1}2.33  \pm  0.03$ & $\phantom{1}2.96  \pm  0.07$ & $\phantom{1}2.55  \pm  0.14$ & $\phantom{1}2.49 \pm 0.45$ & $\phantom{1}2.45 \pm 0.02$ \\
$M_{8} (2)$ & $\phantom{1}3.20 \pm 0.10$ & $\phantom{1}3.94 \pm 0.02$ & $\phantom{1}4.00 \pm 0.02$ & $\phantom{1}3.75 \pm 0.20$ & $\phantom{1}2.45  \pm  0.03$ & $\phantom{1}2.55  \pm  0.02$ & $\phantom{1}\bm{2.22  \pm  0.03}$ & $\phantom{1}2.78  \pm  0.09$ & $\phantom{1}3.04 \pm 0.38$ & $\phantom{1}2.81 \pm 0.02$ \\
$M_{9} (2)$ & $\phantom{1}\bm{2.10 \pm 0.01}$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}2.89 \pm 0.13$ & $\phantom{1}2.98 \pm 0.15$ & $\phantom{1}2.35  \pm  0.02$ & $\phantom{1}2.55  \pm  0.02$ & $\phantom{1}2.40  \pm  0.03$ & $\phantom{1}2.31  \pm  0.12$ & $\phantom{1}2.94 \pm 0.67$ & $\phantom{1}2.74 \pm 0.02$ \\
$M_{10} (2)$ & $\phantom{1}\bm{2.15 \pm 0.04}$ & $\phantom{1}3.19 \pm 0.06$ & $\phantom{1}3.86 \pm 0.16$ & $\phantom{1}3.29 \pm 0.18$ & $\phantom{1}2.35  \pm  0.03$ & $\phantom{1}2.37  \pm  0.02$ & $\phantom{1}2.23  \pm  0.04$ & $\phantom{1}2.67  \pm  0.07$ & $\phantom{1}3.14 \pm 0.39$ & $\phantom{1}2.95 \pm 0.01$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=2000$ uniform samples perturbed by Gaussian noise. Bold indicates the estimate with minimal MSE.} \label{tab:res04} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}9.78 \pm 0.04$ & $\phantom{1}8.40 \pm 0.03$ & $10.00 \pm 0.02$ & $\phantom{1}7.77 \pm 0.20$ & $\phantom{1}6.22  \pm  0.03$ & $\phantom{1}6.38  \pm  0.03$ & $\phantom{1}5.90  \pm  0.04$ & $\phantom{1}6.53  \pm  0.05$ & $\phantom{1}7.33 \pm 0.01$ & $\phantom{1}\bm{5.52 \pm 0.01}$ \\
$M_{12} (10)$ & $19.60 \pm 0.02$ & $14.56 \pm 0.05$ & $14.89 \pm 0.21$ & $13.03 \pm 0.32$ & $10.98 \pm 0.05$ & $10.96 \pm 0.04$ & $\bm{10.50 \pm 0.05}$ & $11.83 \pm 0.20$ & $13.00 \pm 0.01$ & $10.60 \pm 0.01$ \\
$M_{13} (20)$ & $35.38 \pm 0.04$ & $26.17 \pm 0.05$ & $36.49 \pm 0.90$ & $22.68 \pm 0.64$ & $19.00 \pm 0.08$ & $17.99 \pm 0.07$ & $18.08 \pm 0.09$ & $\bm{20.44 \pm 0.21}$ & $21.00 \pm 0.00$ & $21.00 \pm 0.00$ \\
$M_{21} (5)$ & $\phantom{1}9.99 \pm 0.00$ & $\phantom{1}9.61 \pm 0.02$ & $10.00 \pm 0.00$ & $\phantom{1}8.25 \pm 0.24$ & $\phantom{1}6.53  \pm  0.03$ & $\phantom{1}6.58  \pm  0.03$ & $\phantom{1}6.14  \pm  0.04$ & $\phantom{1}7.06  \pm  0.11$ & $\phantom{1}\bm{5.67 \pm 0.03}$ & $\phantom{1}8.09 \pm 0.03$ \\
$M_{22} (10)$ & $19.83 \pm 0.01$ & $16.21 \pm 0.06$ & $15.02 \pm 0.13$ & $13.33 \pm 0.30$ & $11.01 \pm 0.05$ & $10.84 \pm 0.04$ & $\bm{10.46 \pm 0.06}$ & $11.77 \pm 0.13$ & $11.66 \pm 0.01$ & $12.75 \pm 0.01$ \\
$M_{23} (20)$ & $35.68 \pm 0.04$ & $26.38 \pm 0.06$ & $37.51 \pm 0.96$ & $22.81 \pm 0.58$ & $18.94 \pm 0.08$ & $17.81 \pm 0.08$ & $18.00 \pm 0.10$ & $20.46 \pm 0.20$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{31} (5)$ & $\phantom{1}5.08 \pm 0.02$ & $\phantom{1}5.87 \pm 0.05$ & $\phantom{1}6.97 \pm 0.09$ & $\phantom{1}6.34 \pm 0.17$ & $\phantom{1}\bm{5.05  \pm  0.02}$ & $\phantom{1}5.18  \pm  0.02$ & $\phantom{1}4.81  \pm  0.03$ & $\phantom{1}5.27  \pm  0.11$ & $\phantom{1}6.33 \pm 0.01$ & $\phantom{1}6.16 \pm 0.01$ \\
$M_{32} (10)$ & $10.09 \pm 0.02$ & $\bm{10.00 \pm 0.00}$ & $10.49 \pm 0.33$ & $\phantom{1}9.47 \pm 0.27$ & $\phantom{1}8.50  \pm  0.04$ & $\phantom{1}8.55  \pm  0.03$ & $\phantom{1}8.22  \pm  0.05$ & $\phantom{1}8.48  \pm  0.07$ & $11.66 \pm 0.01$ & $10.63 \pm 0.00$ \\
$M_{33} (20)$ & $20.27 \pm 0.04$ & $19.52 \pm 0.02$ & $22.82 \pm 0.62$ & $16.13 \pm 0.37$ & $14.52 \pm 0.05$ & $14.07 \pm 0.05$ & $14.03 \pm 0.06$ & $14.90 \pm 0.14$ & $20.33 \pm 0.00$ & $\bm{19.99 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}3.03 \pm 0.00$ & $\phantom{1}3.85 \pm 0.02$ & $\phantom{1}4.46 \pm 0.12$ & $\phantom{1}3.93 \pm 0.10$ & $\phantom{1}3.36  \pm  0.01$ & $\phantom{1}3.58  \pm  0.01$ & $\phantom{1}3.32  \pm  0.02$ & $\phantom{1}3.55  \pm  0.02$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{42} (3)$ & $\phantom{1}3.04 \pm 0.01$ & $\phantom{1}3.89 \pm 0.02$ & $\phantom{1}4.52 \pm 0.13$ & $\phantom{1}3.96 \pm 0.10$ & $\phantom{1}3.37  \pm  0.01$ & $\phantom{1}3.59  \pm  0.01$ & $\phantom{1}3.33  \pm  0.02$ & $\phantom{1}3.56  \pm  0.02$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{43} (3)$ & $\phantom{1}3.53 \pm 0.04$ & $\phantom{1}4.55 \pm 0.03$ & $\phantom{1}5.04 \pm 0.19$ & $\phantom{1}4.47 \pm 0.14$ & $\phantom{1}3.55  \pm  0.01$ & $\phantom{1}3.73  \pm  0.01$ & $\phantom{1}3.45  \pm  0.02$ & $\phantom{1}3.78  \pm  0.03$ & $\phantom{1}\bm{3.17 \pm 0.03}$ & $\phantom{1}3.68 \pm 0.03$ \\
$M_{5} (2)$ & $\phantom{1}3.98 \pm 0.00$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}4.00 \pm 0.12$ & $\phantom{1}3.46  \pm  0.02$ & $\phantom{1}3.49  \pm  0.02$ & $\phantom{1}3.26  \pm  0.02$ & $\phantom{1}3.10  \pm  0.16$ & $\phantom{1}3.07 \pm 0.16$ & $\phantom{1}\bm{2.77 \pm 0.01}$ \\
$M_{6} (1)$ & $\phantom{1}2.54 \pm 0.01$ & $\phantom{1}2.85 \pm 0.01$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}3.01 \pm 0.08$ & $\phantom{1}1.88  \pm  0.01$ & $\phantom{1}2.18  \pm  0.01$ & $\phantom{1}\bm{1.66  \pm  0.01}$ & $\phantom{1}2.47  \pm  0.06$ & $\phantom{1}2.05 \pm 0.14$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}\bm{1.99 \pm 0.01}$ & $\phantom{1}2.13 \pm 0.01$ & $\phantom{1}2.39 \pm 0.02$ & $\phantom{1}2.50 \pm 0.07$ & $\phantom{1}2.04  \pm  0.01$ & $\phantom{1}2.14  \pm  0.01$ & $\phantom{1}\bm{2.01  \pm  0.01}$ & $\phantom{1}2.49  \pm  0.03$ & $\phantom{1}2.52 \pm 0.15$ & $\phantom{1}2.67 \pm 0.01$ \\
$M_{8} (2)$ & $\phantom{1}3.96 \pm 0.01$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.97 \pm 0.11$ & $\phantom{1}3.33  \pm  0.02$ & $\phantom{1}3.37  \pm  0.02$ & $\phantom{1}3.01  \pm  0.03$ & $\phantom{1}\bm{2.63  \pm  0.16}$ & $\phantom{1}3.14 \pm 0.23$ & $\phantom{1}2.77 \pm 0.01$ \\
$M_{9} (2)$ & $\phantom{1}\bm{2.17 \pm 0.02}$ & $\phantom{1}3.52 \pm 0.02$ & $\phantom{1}3.98 \pm 0.07$ & $\phantom{1}3.54 \pm 0.10$ & $\phantom{1}2.41  \pm  0.01$ & $\phantom{1}2.56  \pm  0.01$ & $\phantom{1}2.25  \pm  0.01$ & $\phantom{1}2.69  \pm  0.08$ & $\phantom{1}2.66 \pm 0.16$ & $\phantom{1}2.95 \pm 0.01$ \\
$M_{10} (2)$ & $\phantom{1}3.07 \pm 0.04$ & $\phantom{1}3.87 \pm 0.01$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.76 \pm 0.10$ & $\phantom{1}2.72  \pm  0.02$ & $\phantom{1}2.80  \pm  0.02$ & $\phantom{1}\bm{2.45  \pm  0.02}$ & $\phantom{1}2.76  \pm  0.04$ & $\phantom{1}3.04 \pm 0.14$ & $\phantom{1}2.87 \pm 0.01$ \\
\bottomrule
\end{longtable}}
\end{landscape}

% tables with new noise
\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=500$ uniform samples perturbed by uniform noise. Bold indicates the estimate with minimal MSE.} \label{tab:res05} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}7.20 \pm 0.07$ & $\phantom{1}7.29 \pm 0.33$ & $\phantom{1}7.83 \pm 0.20$ & $\phantom{1}7.06 \pm 0.42$ & $\phantom{1}5.57 \pm 0.04$ & $\phantom{1}5.79 \pm 0.04$ & $\phantom{1}\bm{5.21 \pm 0.06}$ & $\phantom{1}5.74 \pm 0.03$ & $\phantom{1}8.52 \pm 0.35$ & $\phantom{1}5.55 \pm 0.01$ \\
$M_{12} (10)$ & $13.26 \pm 0.08$ & $19.09 \pm 0.06$ & $14.10 \pm 0.27$ & $12.07 \pm 0.74$ & $\phantom{1}\bm{9.66 \pm 0.08}$ & $\phantom{1}9.61 \pm 0.08$ & $\phantom{1}9.15 \pm 0.11$ & $\phantom{1}6.83 \pm 0.04$ & $11.06 \pm 0.15$ & $11.61 \pm 0.01$ \\
$M_{13} (20)$ & $25.75 \pm 0.10$ & $35.87 \pm 0.07$ & $33.71 \pm 0.96$ & $21.18 \pm 1.15$ & $16.36 \pm 0.11$ & $15.36 \pm 0.10$ & $15.37 \pm 0.16$ & $\phantom{1}5.99 \pm 0.05$ & $20.95 \pm 0.15$ & $\bm{19.99 \pm 0.00}$ \\
$M_{21} (5)$ & $\phantom{1}8.81 \pm 0.09$ & $\phantom{1}9.91 \pm 0.03$ & $\phantom{1}7.95 \pm 0.11$ & $\phantom{1}7.45 \pm 0.37$ & $\phantom{1}5.64 \pm 0.06$ & $\phantom{1}5.74 \pm 0.05$ & $\phantom{1}\bm{5.18 \pm 0.06}$ & $\phantom{1}5.22 \pm 0.04$ & $\phantom{1}5.75 \pm 0.15$ & $\phantom{1}8.13 \pm 0.01$ \\
$M_{22} (10)$ & $15.26 \pm 0.13$ & $19.53 \pm 0.04$ & $14.78 \pm 0.72$ & $12.27 \pm 0.56$ & $\phantom{1}\bm{9.53 \pm 0.08}$ & $\phantom{1}9.36 \pm 0.06$ & $\phantom{1}8.98 \pm 0.09$ & $\phantom{1}6.34 \pm 0.09$ & $10.75 \pm 0.19$ & $11.77 \pm 0.02$ \\
$M_{23} (20)$ & $25.92 \pm 0.10$ & $36.17 \pm 0.07$ & $34.58 \pm 1.24$ & $21.21 \pm 0.89$ & $16.23 \pm 0.12$ & $15.15 \pm 0.11$ & $15.24 \pm 0.17$ & $\phantom{1}5.82 \pm 0.06$ & $20.39 \pm 0.15$ & $\bm{19.99 \pm 0.00}$ \\
$M_{31} (5)$ & $\phantom{1}\bm{5.02 \pm 0.01}$ & $\phantom{1}5.05 \pm 0.02$ & $\phantom{1}6.03 \pm 0.15$ & $\phantom{1}5.59 \pm 0.29$ & $\phantom{1}4.73 \pm 0.06$ & $\phantom{1}4.90 \pm 0.05$ & $\phantom{1}4.44 \pm 0.07$ & $\phantom{1}4.50 \pm 0.03$ & $\phantom{1}6.78 \pm 0.17$ & $\phantom{1}6.04 \pm 0.01$ \\
$M_{32} (10)$ & $\phantom{1}\bm{10.00 \pm 0.00}$ & $10.20 \pm 0.07$ & $10.13 \pm 0.28$ & $\phantom{1}8.85 \pm 0.56$ & $\phantom{1}7.82 \pm 0.07$ & $\phantom{1}7.79 \pm 0.06$ & $\phantom{1}7.50 \pm 0.08$ & $\phantom{1}6.03 \pm 0.08$ & $11.06 \pm 0.13$ & $10.64 \pm 0.00$ \\
$M_{33} (20)$ & $19.54 \pm 0.04$ & $21.08 \pm 0.23$ & $23.09 \pm 1.06$ & $15.31 \pm 0.90$ & $12.97 \pm 0.10$ & $12.36 \pm 0.09$ & $12.28 \pm 0.11$ & $\phantom{1}6.10 \pm 0.08$ & $20.03 \pm 0.11$ & $\bm{19.99 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}5.89 \pm 0.01$ & $\phantom{1}3.43 \pm 0.03$ & $\phantom{1}4.47 \pm 0.19$ & $\phantom{1}3.48 \pm 0.20$ & $\phantom{1}3.46 \pm 0.03$ & $\phantom{1}3.77 \pm 0.04$ & $\phantom{1}3.58 \pm 0.03$ & $\phantom{1}4.41 \pm 0.03$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.05 \pm 0.01$ \\
$M_{42} (3)$ & $\phantom{1}5.90 \pm 0.01$ & $\phantom{1}3.45 \pm 0.03$ & $\phantom{1}4.47 \pm 0.19$ & $\phantom{1}3.51 \pm 0.20$ & $\phantom{1}3.47 \pm 0.03$ & $\phantom{1}3.78 \pm 0.04$ & $\phantom{1}3.59 \pm 0.03$ & $\phantom{1}4.42 \pm 0.03$ & $\phantom{1}\bm{3.01 \pm 0.01}$ & $\phantom{1}3.02 \pm 0.01$ \\
$M_{43} (3)$ & $\phantom{1}5.79 \pm 0.04$ & $\phantom{1}3.86 \pm 0.05$ & $\phantom{1}4.65 \pm 0.19$ & $\phantom{1}3.86 \pm 0.22$ & $\phantom{1}3.57 \pm 0.03$ & $\phantom{1}3.83 \pm 0.03$ & $\phantom{1}3.57 \pm 0.04$ & $\phantom{1}4.21 \pm 0.05$ & $\phantom{1}3.70 \pm 0.11$ & $\phantom{1}\bm{3.56 \pm 0.07}$ \\
$M_{5} (2)$ & $\phantom{1}3.94 \pm 0.01$ & $\phantom{1}3.58 \pm 0.09$ & $\phantom{1}4.00 \pm 0.02$ & $\phantom{1}3.76 \pm 0.21$ & $\phantom{1}2.68 \pm 0.04$ & $\phantom{1}2.79 \pm 0.03$ & $\phantom{1}\bm{2.45 \pm 0.04}$ & $\phantom{1}2.98 \pm 0.02$ & $\phantom{1}3.64 \pm 0.36$ & $\phantom{1}2.78 \pm 0.02$ \\
$M_{6} (1)$ & $\phantom{1}2.97 \pm 0.01$ & $\phantom{1}1.76 \pm 0.04$ & $\phantom{1}2.94 \pm 0.10$ & $\phantom{1}2.69 \pm 0.15$ & $\phantom{1}1.66 \pm 0.02$ & $\phantom{1}2.03 \pm 0.03$ & $\phantom{1}\bm{1.59 \pm 0.04}$ & $\phantom{1}2.08 \pm 0.02$ & $\phantom{1}1.96 \pm 0.01$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.99 \pm 0.01$ & $\phantom{1}2.79 \pm 0.04$ & $\phantom{1}2.27 \pm 0.04$ & $\phantom{1}2.18 \pm 0.13$ & $\phantom{1}\bm{2.17 \pm 0.03}$ & $\phantom{1}2.33 \pm 0.02$ & $\phantom{1}2.96 \pm 0.06$ & $\phantom{1}2.63 \pm 0.03$ & $\phantom{1}2.41 \pm 0.39$ & $\phantom{1}2.44 \pm 0.02$ \\
$M_{8} (2)$ & $\phantom{1}3.96 \pm 0.01$ & $\phantom{1}3.26 \pm 0.10$ & $\phantom{1}4.00 \pm 0.03$ & $\phantom{1}3.69 \pm 0.23$ & $\phantom{1}2.45 \pm 0.02$ & $\phantom{1}2.55 \pm 0.02$ & $\phantom{1}\bm{2.21 \pm 0.03}$ & $\phantom{1}2.76 \pm 0.02$ & $\phantom{1}3.09 \pm 0.39$ & $\phantom{1}2.81 \pm 0.02$ \\
$M_{9} (2)$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}\bm{2.09 \pm 0.01}$ & $\phantom{1}3.06 \pm 0.21$ & $\phantom{1}2.97 \pm 0.18$ & $\phantom{1}2.35 \pm 0.02$ & $\phantom{1}2.54 \pm 0.02$ & $\phantom{1}2.40 \pm 0.03$ & $\phantom{1}2.72 \pm 0.02$ & $\phantom{1}3.17 \pm 0.73$ & $\phantom{1}2.74 \pm 0.02$ \\
$M_{10} (2)$ & $\phantom{1}3.18 \pm 0.06$ & $\phantom{1}\bm{2.13 \pm 0.04}$ & $\phantom{1}3.85 \pm 0.17$ & $\phantom{1}3.32 \pm 0.18$ & $\phantom{1}2.35 \pm 0.03$ & $\phantom{1}2.37 \pm 0.01$ & $\phantom{1}2.22 \pm 0.04$ & $\phantom{1}2.38 \pm 0.01$ & $\phantom{1}3.30 \pm 0.45$ & $\phantom{1}2.96 \pm 0.01$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=2000$ uniform samples perturbed by uniform noise. Bold indicates the estimate with minimal MSE.} \label{tab:res06} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}8.46 \pm 0.03$ & $\phantom{1}9.83 \pm 0.03$ & $\phantom{1}8.13 \pm 0.13$ & $\phantom{1}7.79 \pm 0.20$ & $\phantom{1}6.20 \pm 0.03$ & $\phantom{1}6.38 \pm 0.02$ & $\phantom{1}5.88 \pm 0.03$ & $\phantom{1}6.11 \pm 0.02$ & $\phantom{1}7.33 \pm 0.01$ & $\phantom{1}\bm{5.52 \pm 0.01}$ \\
$M_{12} (10)$ & $14.60 \pm 0.05$ & $19.62 \pm 0.02$ & $15.12 \pm 0.28$ & $13.00 \pm 0.36$ & $10.96 \pm 0.05$ & $10.96 \pm 0.05$ & $\bm{10.47 \pm 0.06}$ & $\phantom{1}7.81 \pm 0.03$ & $13.00 \pm 0.01$ & $10.60 \pm 0.01$ \\
$M_{13} (20)$ & $26.22 \pm 0.05$ & $35.34 \pm 0.04$ & $35.94 \pm 0.77$ & $22.70 \pm 0.61$ & $18.98 \pm 0.08$ & $18.04 \pm 0.07$ & $18.09 \pm 0.10$ & $\phantom{1}6.91 \pm 0.04$ & $\bm{21.00 \pm 0.00}$ & $\bm{21.00 \pm 0.00}$ \\
$M_{21} (5)$ & $\phantom{1}9.67 \pm 0.02$ & $\phantom{1}10.00 \pm 0.00$ & $\phantom{1}9.46 \pm 0.15$ & $\phantom{1}8.25 \pm 0.20$ & $\phantom{1}6.53 \pm 0.03$ & $\phantom{1}6.60 \pm 0.03$ & $\phantom{1}6.13 \pm 0.04$ & $\phantom{1}5.81 \pm 0.02$ & $\phantom{1}\bm{5.67 \pm 0.01}$ & $\phantom{1}8.02 \pm 0.03$ \\
$M_{22} (10)$ & $16.29 \pm 0.05$ & $19.85 \pm 0.01$ & $15.04 \pm 0.16$ & $13.40 \pm 0.34$ & $10.99 \pm 0.05$ & $10.85 \pm 0.04$ & $\bm{10.44 \pm 0.06}$ & $\phantom{1}7.19 \pm 0.05$ & $11.66 \pm 0.01$ & $12.74 \pm 0.01$ \\
$M_{23} (20)$ & $26.45 \pm 0.06$ & $35.64 \pm 0.04$ & $37.75 \pm 0.84$ & $22.84 \pm 0.59$ & $18.95 \pm 0.07$ & $17.89 \pm 0.07$ & $18.01 \pm 0.09$ & $\phantom{1}6.66 \pm 0.05$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{31} (5)$ & $\phantom{1}5.78 \pm 0.04$ & $\phantom{1}5.07 \pm 0.01$ & $\phantom{1}7.29 \pm 0.16$ & $\phantom{1}6.37 \pm 0.16$ & $\phantom{1}\bm{5.03 \pm 0.02}$ & $\phantom{1}5.17 \pm 0.02$ & $\phantom{1}4.80 \pm 0.03$ & $\phantom{1}4.94 \pm 0.01$ & $\phantom{1}6.33 \pm 0.01$ & $\phantom{1}6.13 \pm 0.01$ \\
$M_{32} (10)$ & $\phantom{1}\bm{10.00 \pm 0.00}$ & $10.08 \pm 0.02$ & $10.27 \pm 0.31$ & $\phantom{1}9.44 \pm 0.26$ & $\phantom{1}8.49 \pm 0.04$ & $\phantom{1}8.54 \pm 0.03$ & $\phantom{1}8.20 \pm 0.05$ & $\phantom{1}6.78 \pm 0.04$ & $10.67 \pm 0.00$ & $10.63 \pm 0.00$ \\
$M_{33} (20)$ & $19.51 \pm 0.02$ & $20.23 \pm 0.04$ & $20.98 \pm 0.56$ & $16.13 \pm 0.40$ & $14.51 \pm 0.05$ & $14.06 \pm 0.05$ & $14.02 \pm 0.07$ & $\phantom{1}7.19 \pm 0.06$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{41} (3)$ & $\phantom{1}3.83 \pm 0.02$ & $\phantom{1}3.03 \pm 0.00$ & $\phantom{1}4.50 \pm 0.14$ & $\phantom{1}3.94 \pm 0.11$ & $\phantom{1}3.36 \pm 0.01$ & $\phantom{1}3.57 \pm 0.01$ & $\phantom{1}3.32 \pm 0.02$ & $\phantom{1}3.73 \pm 0.01$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{42} (3)$ & $\phantom{1}3.88 \pm 0.02$ & $\phantom{1}3.04 \pm 0.00$ & $\phantom{1}4.56 \pm 0.14$ & $\phantom{1}3.97 \pm 0.11$ & $\phantom{1}3.36 \pm 0.01$ & $\phantom{1}3.58 \pm 0.01$ & $\phantom{1}3.32 \pm 0.02$ & $\phantom{1}3.74 \pm 0.01$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{43} (3)$ & $\phantom{1}4.56 \pm 0.02$ & $\phantom{1}3.49 \pm 0.03$ & $\phantom{1}5.76 \pm 0.20$ & $\phantom{1}4.46 \pm 0.13$ & $\phantom{1}3.55 \pm 0.02$ & $\phantom{1}3.72 \pm 0.02$ & $\phantom{1}3.45 \pm 0.02$ & $\phantom{1}3.86 \pm 0.01$ & $\phantom{1}\bm{3.15 \pm 0.02}$ & $\phantom{1}3.66 \pm 0.02$ \\
$M_{5} (2)$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.99 \pm 0.00$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.89 \pm 0.12$ & $\phantom{1}3.45 \pm 0.01$ & $\phantom{1}3.52 \pm 0.01$ & $\phantom{1}3.28 \pm 0.02$ & $\phantom{1}3.43 \pm 0.01$ & $\phantom{1}3.19 \pm 0.23$ & $\phantom{1}\bm{2.77 \pm 0.01}$ \\
$M_{6} (1)$ & $\phantom{1}2.85 \pm 0.01$ & $\phantom{1}2.58 \pm 0.01$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}2.86 \pm 0.07$ & $\phantom{1}1.88 \pm 0.01$ & $\phantom{1}2.23 \pm 0.01$ & $\phantom{1}\bm{1.69 \pm 0.02}$ & $\phantom{1}2.38 \pm 0.01$ & $\phantom{1}2.12 \pm 0.19$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.13 \pm 0.01$ & $\phantom{1}\bm{1.99 \pm 0.01}$ & $\phantom{1}2.36 \pm 0.04$ & $\phantom{1}2.51 \pm 0.07$ & $\phantom{1}2.04 \pm 0.01$ & $\phantom{1}2.14 \pm 0.01$ & $\phantom{1}\bm{2.01 \pm 0.01}$ & $\phantom{1}2.14 \pm 0.01$ & $\phantom{1}2.50 \pm 0.21$ & $\phantom{1}2.67 \pm 0.01$ \\
$M_{8} (2)$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.98 \pm 0.01$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.85 \pm 0.11$ & $\phantom{1}3.33 \pm 0.02$ & $\phantom{1}3.42 \pm 0.02$ & $\phantom{1}3.05 \pm 0.02$ & $\phantom{1}3.33 \pm 0.01$ & $\phantom{1}3.27 \pm 0.29$ & $\phantom{1}\bm{2.77 \pm 0.01}$ \\
$M_{9} (2)$ & $\phantom{1}3.56 \pm 0.02$ & $\phantom{1}\bm{2.15 \pm 0.02}$ & $\phantom{1}3.81 \pm 0.20$ & $\phantom{1}3.52 \pm 0.11$ & $\phantom{1}2.40 \pm 0.01$ & $\phantom{1}2.56 \pm 0.01$ & $\phantom{1}2.25 \pm 0.01$ & $\phantom{1}2.64 \pm 0.01$ & $\phantom{1}2.66 \pm 0.24$ & $\phantom{1}2.96 \pm 0.01$ \\
$M_{10} (2)$ & $\phantom{1}3.89 \pm 0.01$ & $\phantom{1}3.12 \pm 0.04$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.68 \pm 0.10$ & $\phantom{1}2.72 \pm 0.02$ & $\phantom{1}2.81 \pm 0.02$ & $\phantom{1}\bm{2.44 \pm 0.02}$ & $\phantom{1}2.83 \pm 0.01$ & $\phantom{1}3.09 \pm 0.17$ & $\phantom{1}2.87 \pm 0.01$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=500$ uniform samples perturbed by Laplace noise. Bold indicates the estimate with minimal MSE.} \label{tab:res07} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}7.00 \pm 0.08$ & $\phantom{1}6.85 \pm 0.31$ & $\phantom{1}7.70 \pm 0.23$ & $\phantom{1}6.90 \pm 0.46$ & $\phantom{1}5.55 \pm 0.05$ & $\phantom{1}5.75 \pm 0.05$ & $\phantom{1}\bm{5.21 \pm 0.06}$ & $\phantom{1}5.69 \pm 0.04$ & $\phantom{1}8.36 \pm 0.13$ & $\phantom{1}5.55 \pm 0.01$ \\
$M_{12} (10)$ & $12.99 \pm 0.10$ & $18.81 \pm 0.09$ & $14.00 \pm 0.28$ & $11.90 \pm 0.62$ & $\phantom{1}\bm{9.60 \pm 0.08}$ & $\phantom{1}9.53 \pm 0.08$ & $\phantom{1}9.10 \pm 0.11$ & $\phantom{1}6.76 \pm 0.05$ & $11.03 \pm 0.11$ & $11.61 \pm 0.01$ \\
$M_{13} (20)$ & $25.29 \pm 0.12$ & $35.83 \pm 0.08$ & $34.51 \pm 1.27$ & $20.69 \pm 1.03$ & $16.18 \pm 0.12$ & $15.09 \pm 0.11$ & $15.22 \pm 0.16$ & $\phantom{1}5.85 \pm 0.05$ & $20.88 \pm 0.17$ & $\bm{19.99 \pm 0.00}$ \\
$M_{21} (5)$ & $\phantom{1}8.41 \pm 0.10$ & $\phantom{1}9.65 \pm 0.11$ & $\phantom{1}7.74 \pm 0.22$ & $\phantom{1}7.30 \pm 0.37$ & $\phantom{1}5.58 \pm 0.06$ & $\phantom{1}5.65 \pm 0.05$ & $\phantom{1}5.15 \pm 0.07$ & $\phantom{1}\bm{5.11 \pm 0.04}$ & $\phantom{1}5.72 \pm 0.12$ & $\phantom{1}8.16 \pm 0.01$ \\
$M_{22} (10)$ & $14.78 \pm 0.17$ & $19.35 \pm 0.06$ & $14.40 \pm 0.71$ & $12.01 \pm 0.58$ & $\phantom{1}\bm{9.46 \pm 0.08}$ & $\phantom{1}9.26 \pm 0.07$ & $\phantom{1}8.93 \pm 0.09$ & $\phantom{1}6.25 \pm 0.09$ & $10.70 \pm 0.11$ & $11.78 \pm 0.02$ \\
$M_{23} (20)$ & $25.40 \pm 0.11$ & $36.19 \pm 0.09$ & $35.12 \pm 1.26$ & $20.78 \pm 1.09$ & $16.00 \pm 0.13$ & $14.82 \pm 0.12$ & $15.03 \pm 0.16$ & $\phantom{1}5.67 \pm 0.07$ & $20.36 \pm 0.11$ & $\bm{19.99 \pm 0.00}$ \\
$M_{31} (5)$ & $\phantom{1}5.06 \pm 0.03$ & $\phantom{1}\bm{5.05 \pm 0.02}$ & $\phantom{1}5.97 \pm 0.15$ & $\phantom{1}5.54 \pm 0.26$ & $\phantom{1}4.73 \pm 0.06$ & $\phantom{1}4.90 \pm 0.06$ & $\phantom{1}4.45 \pm 0.07$ & $\phantom{1}4.48 \pm 0.03$ & $\phantom{1}6.68 \pm 0.08$ & $\phantom{1}6.08 \pm 0.01$ \\
$M_{32} (10)$ & $\phantom{1}\bm{10.00 \pm 0.00}$ & $10.21 \pm 0.07$ & $10.14 \pm 0.29$ & $\phantom{1}8.86 \pm 0.58$ & $\phantom{1}7.82 \pm 0.07$ & $\phantom{1}7.79 \pm 0.06$ & $\phantom{1}7.50 \pm 0.08$ & $\phantom{1}6.03 \pm 0.08$ & $11.03 \pm 0.11$ & $10.64 \pm 0.00$ \\
$M_{33} (20)$ & $19.54 \pm 0.04$ & $21.11 \pm 0.25$ & $23.07 \pm 0.99$ & $15.35 \pm 0.90$ & $12.98 \pm 0.10$ & $12.37 \pm 0.09$ & $12.29 \pm 0.11$ & $\phantom{1}6.10 \pm 0.08$ & $20.03 \pm 0.11$ & $\bm{19.99 \pm 0.00}$ \\
$M_{41} (3)$ & $\phantom{1}5.90 \pm 0.01$ & $\phantom{1}3.44 \pm 0.03$ & $\phantom{1}4.48 \pm 0.19$ & $\phantom{1}3.47 \pm 0.21$ & $\phantom{1}3.46 \pm 0.03$ & $\phantom{1}3.77 \pm 0.04$ & $\phantom{1}3.58 \pm 0.04$ & $\phantom{1}4.41 \pm 0.03$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}3.06 \pm 0.02$ \\
$M_{42} (3)$ & $\phantom{1}5.90 \pm 0.01$ & $\phantom{1}3.45 \pm 0.03$ & $\phantom{1}4.48 \pm 0.19$ & $\phantom{1}3.49 \pm 0.21$ & $\phantom{1}3.47 \pm 0.03$ & $\phantom{1}3.78 \pm 0.04$ & $\phantom{1}3.58 \pm 0.04$ & $\phantom{1}4.41 \pm 0.03$ & $\phantom{1}\bm{3.01 \pm 0.01}$ & $\phantom{1}3.03 \pm 0.01$ \\
$M_{43} (3)$ & $\phantom{1}5.79 \pm 0.04$ & $\phantom{1}3.87 \pm 0.06$ & $\phantom{1}4.64 \pm 0.19$ & $\phantom{1}3.81 \pm 0.21$ & $\phantom{1}\bm{3.57 \pm 0.03}$ & $\phantom{1}3.82 \pm 0.03$ & $\phantom{1}3.57 \pm 0.04$ & $\phantom{1}4.21 \pm 0.05$ & $\phantom{1}3.68 \pm 0.11$ & $\phantom{1}3.57 \pm 0.08$ \\
$M_{5} (2)$ & $\phantom{1}3.88 \pm 0.02$ & $\phantom{1}3.20 \pm 0.12$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.83 \pm 0.20$ & $\phantom{1}2.63 \pm 0.03$ & $\phantom{1}2.70 \pm 0.03$ & $\phantom{1}\bm{2.40 \pm 0.04}$ & $\phantom{1}2.85 \pm 0.03$ & $\phantom{1}3.10 \pm 0.23$ & $\phantom{1}2.81 \pm 0.02$ \\
$M_{6} (1)$ & $\phantom{1}2.96 \pm 0.01$ & $\phantom{1}1.62 \pm 0.04$ & $\phantom{1}2.93 \pm 0.10$ & $\phantom{1}2.77 \pm 0.16$ & $\phantom{1}1.64 \pm 0.03$ & $\phantom{1}1.95 \pm 0.03$ & $\phantom{1}\bm{1.55 \pm 0.04}$ & $\phantom{1}1.98 \pm 0.02$ & $\phantom{1}1.96 \pm 0.01$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.99 \pm 0.01$ & $\phantom{1}2.79 \pm 0.04$ & $\phantom{1}2.27 \pm 0.04$ & $\phantom{1}2.17 \pm 0.13$ & $\phantom{1}\bm{2.17 \pm 0.03}$ & $\phantom{1}2.33 \pm 0.03$ & $\phantom{1}2.96 \pm 0.06$ & $\phantom{1}2.63 \pm 0.03$ & $\phantom{1}2.31 \pm 0.33$ & $\phantom{1}2.45 \pm 0.02$ \\
$M_{8} (2)$ & $\phantom{1}3.87 \pm 0.03$ & $\phantom{1}2.92 \pm 0.10$ & $\phantom{1}3.99 \pm 0.05$ & $\phantom{1}3.76 \pm 0.23$ & $\phantom{1}2.41 \pm 0.02$ & $\phantom{1}2.50 \pm 0.02$ & $\phantom{1}\bm{2.20 \pm 0.03}$ & $\phantom{1}2.67 \pm 0.02$ & $\phantom{1}2.95 \pm 0.38$ & $\phantom{1}2.83 \pm 0.02$ \\
$M_{9} (2)$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}\bm{2.10 \pm 0.02}$ & $\phantom{1}2.89 \pm 0.16$ & $\phantom{1}2.88 \pm 0.16$ & $\phantom{1}2.34 \pm 0.02$ & $\phantom{1}2.53 \pm 0.02$ & $\phantom{1}2.40 \pm 0.03$ & $\phantom{1}2.71 \pm 0.02$ & $\phantom{1}2.63 \pm 0.66$ & $\phantom{1}2.74 \pm 0.02$ \\
$M_{10} (2)$ & $\phantom{1}3.07 \pm 0.06$ & $\phantom{1}\bm{2.12 \pm 0.04}$ & $\phantom{1}3.72 \pm 0.26$ & $\phantom{1}3.23 \pm 0.18$ & $\phantom{1}2.34 \pm 0.02$ & $\phantom{1}2.36 \pm 0.02$ & $\phantom{1}2.22 \pm 0.04$ & $\phantom{1}2.36 \pm 0.02$ & $\phantom{1}2.86 \pm 0.26$ & $\phantom{1}2.96 \pm 0.01$ \\
\bottomrule
\end{longtable}}
\end{landscape}

\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{} l| *{10}{c} @{}}
\caption{Mean dimension estimates ($\pm$ standard deviation) for 18 manifolds (Table B.2) with true dimension $d$, based on 100 replicates of $n=2000$ uniform samples perturbed by Laplace noise. Bold indicates the estimate with minimal MSE.} \label{tab:res08} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{continued from previous page}} \\
\toprule
\textbf{Manifold} & \textbf{Local PCA} & \textbf{CA-PCA} & \textbf{DanCo} & \textbf{TwoNN} & \textbf{MLE} & \textbf{TLE} & \textbf{MADA} & \textbf{Wasserstein} & \textbf{QE} & \textbf{TLS} \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
$M_{11} (5)$ & $\phantom{1}8.12 \pm 0.04$ & $\phantom{1}9.37 \pm 0.10$ & $\phantom{1}8.03 \pm 0.06$ & $\phantom{1}7.58 \pm 0.21$ & $\phantom{1}6.15 \pm 0.03$ & $\phantom{1}6.30 \pm 0.03$ & $\phantom{1}5.85 \pm 0.03$ & $\phantom{1}5.98 \pm 0.02$ & $\phantom{1}7.33 \pm 0.00$ & $\phantom{1}\bm{5.54 \pm 0.01}$ \\
$M_{12} (10)$ & $14.16 \pm 0.06$ & $19.41 \pm 0.03$ & $14.86 \pm 0.39$ & $12.80 \pm 0.36$ & $10.87 \pm 0.05$ & $10.83 \pm 0.05$ & $\bm{10.40 \pm 0.06}$ & $\phantom{1}7.71 \pm 0.03$ & $13.00 \pm 0.01$ & $10.60 \pm 0.01$ \\
$M_{13} (20)$ & $25.67 \pm 0.06$ & $35.25 \pm 0.04$ & $36.88 \pm 0.89$ & $22.31 \pm 0.56$ & $18.76 \pm 0.07$ & $17.70 \pm 0.07$ & $17.87 \pm 0.09$ & $\phantom{1}6.71 \pm 0.04$ & $\bm{21.00 \pm 0.00}$ & $\bm{21.00 \pm 0.00}$ \\
$M_{21} (5)$ & $\phantom{1}9.35 \pm 0.04$ & $\phantom{1}9.98 \pm 0.00$ & $\phantom{1}9.29 \pm 0.10$ & $\phantom{1}8.11 \pm 0.22$ & $\phantom{1}6.42 \pm 0.03$ & $\phantom{1}6.42 \pm 0.03$ & $\phantom{1}6.04 \pm 0.04$ & $\phantom{1}\bm{5.58 \pm 0.02}$ & $\phantom{1}5.66 \pm 0.01$ & $\phantom{1}8.05 \pm 0.04$ \\
$M_{22} (10)$ & $15.69 \pm 0.07$ & $19.74 \pm 0.02$ & $14.81 \pm 0.26$ & $13.12 \pm 0.34$ & $10.86 \pm 0.05$ & $10.65 \pm 0.05$ & $\bm{10.34 \pm 0.05}$ & $\phantom{1}7.02 \pm 0.05$ & $11.66 \pm 0.01$ & $12.73 \pm 0.01$ \\
$M_{23} (20)$ & $25.84 \pm 0.07$ & $35.60 \pm 0.05$ & $38.13 \pm 0.86$ & $22.41 \pm 0.55$ & $18.68 \pm 0.07$ & $17.47 \pm 0.07$ & $17.77 \pm 0.08$ & $\phantom{1}6.43 \pm 0.05$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{31} (5)$ & $\phantom{1}5.78 \pm 0.05$ & $\phantom{1}5.07 \pm 0.02$ & $\phantom{1}7.10 \pm 0.10$ & $\phantom{1}6.24 \pm 0.16$ & $\phantom{1}\bm{5.03 \pm 0.03}$ & $\phantom{1}5.16 \pm 0.02$ & $\phantom{1}4.81 \pm 0.03$ & $\phantom{1}4.91 \pm 0.02$ & $\phantom{1}6.33 \pm 0.01$ & $\phantom{1}6.20 \pm 0.01$ \\
$M_{32} (10)$ & $\phantom{1}\bm{10.00 \pm 0.00}$ & $10.08 \pm 0.02$ & $10.23 \pm 0.29$ & $\phantom{1}9.45 \pm 0.27$ & $\phantom{1}8.49 \pm 0.04$ & $\phantom{1}8.54 \pm 0.03$ & $\phantom{1}8.20 \pm 0.05$ & $\phantom{1}6.77 \pm 0.04$ & $10.66 \pm 0.01$ & $10.63 \pm 0.00$ \\
$M_{33} (20)$ & $19.51 \pm 0.02$ & $20.25 \pm 0.04$ & $20.94 \pm 0.56$ & $16.13 \pm 0.39$ & $14.51 \pm 0.05$ & $14.06 \pm 0.05$ & $14.02 \pm 0.07$ & $\phantom{1}7.18 \pm 0.06$ & $\bm{20.00 \pm 0.00}$ & $19.99 \pm 0.00$ \\
$M_{41} (3)$ & $\phantom{1}3.83 \pm 0.02$ & $\phantom{1}3.04 \pm 0.01$ & $\phantom{1}4.31 \pm 0.10$ & $\phantom{1}3.88 \pm 0.10$ & $\phantom{1}3.36 \pm 0.01$ & $\phantom{1}3.57 \pm 0.01$ & $\phantom{1}3.32 \pm 0.02$ & $\phantom{1}3.72 \pm 0.01$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{42} (3)$ & $\phantom{1}3.86 \pm 0.02$ & $\phantom{1}3.05 \pm 0.01$ & $\phantom{1}4.37 \pm 0.12$ & $\phantom{1}3.91 \pm 0.11$ & $\phantom{1}3.36 \pm 0.01$ & $\phantom{1}3.58 \pm 0.01$ & $\phantom{1}3.33 \pm 0.02$ & $\phantom{1}3.73 \pm 0.01$ & $\phantom{1}\bm{3.00 \pm 0.00}$ & $\phantom{1}\bm{3.00 \pm 0.00}$ \\
$M_{43} (3)$ & $\phantom{1}4.45 \pm 0.03$ & $\phantom{1}3.47 \pm 0.04$ & $\phantom{1}5.34 \pm 0.24$ & $\phantom{1}4.35 \pm 0.13$ & $\phantom{1}3.54 \pm 0.02$ & $\phantom{1}3.72 \pm 0.02$ & $\phantom{1}3.45 \pm 0.02$ & $\phantom{1}3.83 \pm 0.01$ & $\phantom{1}\bm{3.20 \pm 0.04}$ & $\phantom{1}3.68 \pm 0.03$ \\
$M_{5} (2)$ & $\phantom{1}3.99 \pm 0.00$ & $\phantom{1}3.96 \pm 0.01$ & $\phantom{1}4.00 \pm 0.02$ & $\phantom{1}4.03 \pm 0.12$ & $\phantom{1}3.42 \pm 0.02$ & $\phantom{1}3.37 \pm 0.02$ & $\phantom{1}3.18 \pm 0.02$ & $\phantom{1}3.21 \pm 0.02$ & $\phantom{1}3.01 \pm 0.08$ & $\phantom{1}\bm{2.77 \pm 0.01}$ \\
$M_{6} (1)$ & $\phantom{1}2.83 \pm 0.01$ & $\phantom{1}2.43 \pm 0.02$ & $\phantom{1}3.00 \pm 0.00$ & $\phantom{1}3.05 \pm 0.09$ & $\phantom{1}1.83 \pm 0.01$ & $\phantom{1}2.07 \pm 0.01$ & $\phantom{1}\bm{1.60 \pm 0.02}$ & $\phantom{1}2.25 \pm 0.01$ & $\phantom{1}2.00 \pm 0.03$ & $\phantom{1}2.00 \pm 0.00$ \\
$M_{7} (2)$ & $\phantom{1}2.13 \pm 0.01$ & $\phantom{1}\bm{1.99 \pm 0.01}$ & $\phantom{1}2.35 \pm 0.04$ & $\phantom{1}2.47 \pm 0.07$ & $\phantom{1}2.04 \pm 0.01$ & $\phantom{1}2.14 \pm 0.01$ & $\phantom{1}\bm{2.01 \pm 0.01}$ & $\phantom{1}2.14 \pm 0.01$ & $\phantom{1}2.55 \pm 0.11$ & $\phantom{1}2.66 \pm 0.01$ \\
$M_{8} (2)$ & $\phantom{1}3.99 \pm 0.00$ & $\phantom{1}3.89 \pm 0.02$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}4.00 \pm 0.11$ & $\phantom{1}3.27 \pm 0.02$ & $\phantom{1}3.26 \pm 0.02$ & $\phantom{1}2.93 \pm 0.03$ & $\phantom{1}3.12 \pm 0.02$ & $\phantom{1}3.03 \pm 0.10$ & $\phantom{1}\bm{2.78 \pm 0.01}$ \\
$M_{9} (2)$ & $\phantom{1}3.39 \pm 0.03$ & $\phantom{1}\bm{2.15 \pm 0.02}$ & $\phantom{1}3.58 \pm 0.27$ & $\phantom{1}3.48 \pm 0.10$ & $\phantom{1}2.39 \pm 0.01$ & $\phantom{1}2.54 \pm 0.01$ & $\phantom{1}2.25 \pm 0.01$ & $\phantom{1}2.60 \pm 0.01$ & $\phantom{1}2.68 \pm 0.11$ & $\phantom{1}2.96 \pm 0.00$ \\
$M_{10} (2)$ & $\phantom{1}3.80 \pm 0.02$ & $\phantom{1}2.88 \pm 0.04$ & $\phantom{1}4.00 \pm 0.00$ & $\phantom{1}3.72 \pm 0.12$ & $\phantom{1}2.68 \pm 0.02$ & $\phantom{1}2.75 \pm 0.02$ & $\phantom{1}\bm{2.42 \pm 0.02}$ & $\phantom{1}2.73 \pm 0.01$ & $\phantom{1}3.00 \pm 0.05$ & $\phantom{1}2.89 \pm 0.01$ \\
\bottomrule
\end{longtable}
